How Many Clues To Give? A Bilevel Formulation For The Minimum Sudoku Clue Problem

It has been shown that any 9 by 9 Sudoku puzzle must contain at least 17 clues to have a unique solution. This paper investigates the more specific question: given a particular completed Sudoku grid, what is the minimum number of clues in any puzzle whose unique solution is the given grid? We call this problem the Minimum Sudoku Clue Problem (MSCP). We formulate MSCP as a binary bilevel linear program, present a class of globally valid inequalities, and provide a computational study on 50 MSCP instances of 9 by 9 Sudoku grids. Using a general bilevel solver, we solve 95% of instances to optimality, and show that the solution process benefits from the addition of a moderate amount of inequalities. Finally, we extend the proposed model to other combinatorial problems in which uniqueness of the solution is of interest.

==> sudokusample.tex <==
%
\draw[thick, lightgray] (0,0) grid (9,9);
\draw[ultra thick, black, scale =3] (0,0) grid (3,3);
%    
\node[anchor=center] at (0.5,8.5) {};
\node[anchor=center] at (1.5,8.5) {};
\node[anchor=center] at (2.5,8.5) {}; \node[anchor=center] at (3.5,8.5) {\LARGE $6$};
\node[anchor=center] at (4.5,8.5) {\LARGE $4$};
\node[anchor=center] at (5.5,8.5) {};
\node[anchor=center] at (6.5,8.5) {\LARGE $2$};
\node[anchor=center] at (7.5,8.5) {};
\node[anchor=center] at (8.5,8.5) {};
%
\node[anchor=center] at (0.5,7.5) {\LARGE $1$};
\node[anchor=center] at (1.5,7.5) {};
\node[anchor=center] at (2.5,7.5) {\LARGE $8$};
\node[anchor=center] at (3.5,7.5) {};
\node[anchor=center] at (4.5,7.5) {};
\node[anchor=center] at (5.5,7.5) {};
\node[anchor=center] at (6.5,7.5) {};
\node[anchor=center] at (7.5,7.5) {\LARGE $3$};
\node[anchor=center] at (8.5,7.5) {};
%    
\node[anchor=center] at (0.5,6.5) {};
\node[anchor=center] at (1.5,6.5) {};
\node[anchor=center] at (2.5,6.5) {};
\node[anchor=center] at (3.5,6.5) {};
\node[anchor=center] at (4.5,6.5) {};
\node[anchor=center] at (5.5,6.5) {};
\node[anchor=center] at (6.5,6.5) {};
\node[anchor=center] at (7.5,6.5) {};
\node[anchor=center] at (8.5,6.5) {};
%    
\node[anchor=center] at (0.5,5.5) {};
\node[anchor=center] at (1.5,5.5) {};
\node[anchor=center] at (2.5,5.5) {\LARGE $7$};
\node[anchor=center] at (3.5,5.5) {};
\node[anchor=center] at (4.5,5.5) {\LARGE $1$};
\node[anchor=center] at (5.5,5.5) {\LARGE $8$};
\node[anchor=center] at (6.5,5.5) {};
\node[anchor=center] at (7.5,5.5) {};
\node[anchor=center] at (8.5,5.5) {};
%    
\node[anchor=center] at (0.5,4.5) {};
\node[anchor=center] at (1.5,4.5) {\LARGE $6$};
\node[anchor=center] at (2.5,4.5) {};
\node[anchor=center] at (3.5,4.5) {};
\node[anchor=center] at (4.5,4.5) {};
\node[anchor=center] at (5.5,4.5) {};
\node[anchor=center] at (6.5,4.5) {\LARGE $5$};
\node[anchor=center] at (7.5,4.5) {};
\node[anchor=center] at (8.5,4.5) {};
%   
\node[anchor=center] at (0.5,3.5) {};
\node[anchor=center] at (1.5,3.5) {};
\node[anchor=center] at (2.5,3.5) {};
\node[anchor=center] at (3.5,3.5) {};
\node[anchor=center] at (4.5,3.5) {};
\node[anchor=center] at (5.5,3.5) {};
\node[anchor=center] at (6.5,3.5) {};
\node[anchor=center] at (7.5,3.5) {};
\node[anchor=center] at (8.5,3.5) {};
%    
\node[anchor=center] at (0.5,2.5) {\LARGE $3$};
\node[anchor=center] at (1.5,2.5) {};
\node[anchor=center] at (2.5,2.5) {};
\node[anchor=center] at (3.5,2.5) {};
\node[anchor=center] at (4.5,2.5) {};
\node[anchor=center] at (5.5,2.5) {};
\node[anchor=center] at (6.5,2.5) {};
\node[anchor=center] at (7.5,2.5) {\LARGE $1$};
\node[anchor=center] at (8.5,2.5) {};
%    
\node[anchor=center] at (0.5,1.5) {\LARGE $4$};
\node[anchor=center] at (1.5,1.5) {};
\node[anchor=center] at (2.5,1.5) {};
\node[anchor=center] at (3.5,1.5) {\LARGE $2$};
\node[anchor=center] at (4.5,1.5) {};
\node[anchor=center] at (5.5,1.5) {};
\node[anchor=center] at (6.5,1.5) {};
\node[anchor=center] at (7.5,1.5) {};
\node[anchor=center] at (8.5,1.5) {};
%   
\node[anchor=center] at (0.5,0.5) {};
\node[anchor=center] at (1.5,0.5) {\LARGE $2$};
\node[anchor=center] at (2.5,0.5) {};
\node[anchor=center] at (3.5,0.5) {\LARGE $5$};
\node[anchor=center] at (4.5,0.5) {};
\node[anchor=center] at (5.5,0.5) {};
\node[anchor=center] at (6.5,0.5) {};
\node[anchor=center] at (7.5,0.5) {};
\node[anchor=center] at (8.5,0.5) {};


==> unavoidablesets.tex <==
%
\fill [fill=green!20!white] (2,7) -- (2,9) -- (3,9) -- (3,7) -- cycle;
\fill [fill=green!20!white] (7,7) -- (7,9) -- (8,9) -- (8,7) -- cycle;
\fill [fill=cyan!20!white] (0,6) -- (3,6) -- (3,5) -- (0,5) -- cycle;
\fill [fill=cyan!20!white] (0,3) -- (3,3) -- (3,2) -- (0,2) -- cycle;
\fill [fill=red!20!white] (3,8) -- (3,9) -- (5,9) -- (5,8) -- cycle;
\fill [fill=red!20!white] (3,7) -- (3,6) -- (5,6) -- (5,7) -- cycle;
\fill [fill=red!20!white] (3,5) -- (3,6) -- (5,6) -- (5,5) -- cycle;
\fill [fill=red!20!white] (3,5) -- (3,6) -- (5,6) -- (5,5) -- cycle;
\fill [fill=red!20!white] (3,5) -- (3,6) -- (5,6) -- (5,5) -- cycle;
\fill [fill=red!20!white] (3,2) -- (3,3) -- (5,3) -- (5,2) -- cycle;

\draw[thick, lightgray] (0,0) grid (9,9);
\draw[ultra thick, black, scale =3] (0,0) grid (3,3);
%    
\node[anchor=center] at (0.5,8.5) {\LARGE $7$};
\node[anchor=center] at (1.5,8.5) {\LARGE $9$};
\node[anchor=center] at (2.5,8.5) {\LARGE $3$};
\node[anchor=center] at (3.5,8.5) {\LARGE $6$};
\node[anchor=center] at (4.5,8.5) {\LARGE $4$};
\node[anchor=center] at (5.5,8.5) {\LARGE $5$};
\node[anchor=center] at (6.5,8.5) {\LARGE $2$};
\node[anchor=center] at (7.5,8.5) {\LARGE $8$};
\node[anchor=center] at (8.5,8.5) {\LARGE $1$};
%
\node[anchor=center] at (0.5,7.5) {\LARGE $1$};
\node[anchor=center] at (1.5,7.5) {\LARGE $5$};
\node[anchor=center] at (2.5,7.5) {\LARGE $8$};
\node[anchor=center] at (3.5,7.5) {\LARGE $7$};
\node[anchor=center] at (4.5,7.5) {\LARGE $9$};
\node[anchor=center] at (5.5,7.5) {\LARGE $2$};
\node[anchor=center] at (6.5,7.5) {\LARGE $4$};
\node[anchor=center] at (7.5,7.5) {\LARGE $3$};
\node[anchor=center] at (8.5,7.5) {\LARGE $6$};
%    
\node[anchor=center] at (0.5,6.5) {\LARGE $6$};
\node[anchor=center] at (1.5,6.5) {\LARGE $4$};
\node[anchor=center] at (2.5,6.5) {\LARGE $2$};
\node[anchor=center] at (3.5,6.5) {\LARGE $1$};
\node[anchor=center] at (4.5,6.5) {\LARGE $8$};
\node[anchor=center] at (5.5,6.5) {\LARGE $3$};
\node[anchor=center] at (6.5,6.5) {\LARGE $7$};
\node[anchor=center] at (7.5,6.5) {\LARGE $9$};
\node[anchor=center] at (8.5,6.5) {\LARGE $5$};
%    
\node[anchor=center] at (0.5,5.5) {\LARGE $5$};
\node[anchor=center] at (1.5,5.5) {\LARGE $3$};
\node[anchor=center] at (2.5,5.5) {\LARGE $7$};
\node[anchor=center] at (3.5,5.5) {\LARGE $4$};
\node[anchor=center] at (4.5,5.5) {\LARGE $1$};
\node[anchor=center] at (5.5,5.5) {\LARGE $8$};
\node[anchor=center] at (6.5,5.5) {\LARGE $6$};
\node[anchor=center] at (7.5,5.5) {\LARGE $2$};
\node[anchor=center] at (8.5,5.5) {\LARGE $9$};
%    
\node[anchor=center] at (0.5,4.5) {\LARGE $9$};
\node[anchor=center] at (1.5,4.5) {\LARGE $6$};
\node[anchor=center] at (2.5,4.5) {\LARGE $1$};
\node[anchor=center] at (3.5,4.5) {\LARGE $3$};
\node[anchor=center] at (4.5,4.5) {\LARGE $2$};
\node[anchor=center] at (5.5,4.5) {\LARGE $7$};
\node[anchor=center] at (6.5,4.5) {\LARGE $5$};
\node[anchor=center] at (7.5,4.5) {\LARGE $4$};
\node[anchor=center] at (8.5,4.5) {\LARGE $8$};
%   
\node[anchor=center] at (0.5,3.5) {\LARGE $2$};
\node[anchor=center] at (1.5,3.5) {\LARGE $8$};
\node[anchor=center] at (2.5,3.5) {\LARGE $4$};
\node[anchor=center] at (3.5,3.5) {\LARGE $9$};
\node[anchor=center] at (4.5,3.5) {\LARGE $5$};
\node[anchor=center] at (5.5,3.5) {\LARGE $6$};
\node[anchor=center] at (6.5,3.5) {\LARGE $1$};
\node[anchor=center] at (7.5,3.5) {\LARGE $7$};
\node[anchor=center] at (8.5,3.5) {\LARGE $3$};
%    
\node[anchor=center] at (0.5,2.5) {\LARGE $3$};
\node[anchor=center] at (1.5,2.5) {\LARGE $7$};
\node[anchor=center] at (2.5,2.5) {\LARGE $5$};
\node[anchor=center] at (3.5,2.5) {\LARGE $8$};
\node[anchor=center] at (4.5,2.5) {\LARGE $6$};
\node[anchor=center] at (5.5,2.5) {\LARGE $4$};
\node[anchor=center] at (6.5,2.5) {\LARGE $9$};
\node[anchor=center] at (7.5,2.5) {\LARGE $1$};
\node[anchor=center] at (8.5,2.5) {\LARGE $2$};
%    
\node[anchor=center] at (0.5,1.5) {\LARGE $4$};
\node[anchor=center] at (1.5,1.5) {\LARGE $1$};
\node[anchor=center] at (2.5,1.5) {\LARGE $6$};
\node[anchor=center] at (3.5,1.5) {\LARGE $2$};
\node[anchor=center] at (4.5,1.5) {\LARGE $3$};
\node[anchor=center] at (5.5,1.5) {\LARGE $9$};
\node[anchor=center] at (6.5,1.5) {\LARGE $8$};
\node[anchor=center] at (7.5,1.5) {\LARGE $5$};
\node[anchor=center] at (8.5,1.5) {\LARGE $7$};
%   
\node[anchor=center] at (0.5,0.5) {\LARGE $8$};
\node[anchor=center] at (1.5,0.5) {\LARGE $2$};
\node[anchor=center] at (2.5,0.5) {\LARGE $9$};
\node[anchor=center] at (3.5,0.5) {\LARGE $5$};
\node[anchor=center] at (4.5,0.5) {\LARGE $7$};
\node[anchor=center] at (5.5,0.5) {\LARGE $1$};
\node[anchor=center] at (6.5,0.5) {\LARGE $3$};
\node[anchor=center] at (7.5,0.5) {\LARGE $6$};
\node[anchor=center] at (8.5,0.5) {\LARGE $4$};



